Transfer-Matrix Monte Carlo Estimates of Critical Points in the Simple Cubic Ising, Planar and Heisenberg Models

The principle and the efficiency of the Monte Carlo transfer-matrix algorithm are discussed. Enhancements of this algorithm are illustrated by applications to several phase transitions in lattice spin models. We demonstrate how the statistical noise can be reduced considerably by a similarity transformation of the transfer matrix using a variational estimate of its leading eigenvector, in analogy with a common practice in various quantum Monte Carlo techniques. Here we take the two-dimensional coupled $XY$-Ising model as an example. Furthermore, we calculate interface free energies of finite three-dimensional O($n$) models, for the three cases $n=1$, 2 and 3. Application of finite-size scaling to the numerical results yields estimates of the critical points of these three models. The statistical precision of the estimates is satisfactory for the modest amount of computer time spent.

==> O1ScalingPlot.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1499)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,363){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,363){\makebox(0,0)[r]{2}}
\put(1416,363){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,567){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,567){\makebox(0,0)[r]{4}}
\put(1416,567){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,772){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,772){\makebox(0,0)[r]{6}}
\put(1416,772){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,977){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,977){\makebox(0,0)[r]{8}}
\put(1416,977){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1181){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1181){\makebox(0,0)[r]{10}}
\put(1416,1181){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1386){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1386){\makebox(0,0)[r]{12}}
\put(1416,1386){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-1}}
\put(264,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){-0.8}}
\put(381,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){-0.6}}
\put(498,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){-0.4}}
\put(616,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){-0.2}}
\put(733,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0}}
\put(850,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){0.2}}
\put(967,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){0.4}}
\put(1084,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){0.6}}
\put(1202,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){0.8}}
\put(1319,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1}}
\put(1436,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{295.825pt}}
\put(264,1386){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,772){\makebox(0,0)[l]{\shortstack{$\Sigma$}}}
\put(850,68){\makebox(0,0){$L^{y_T}u$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{295.825pt}}
\put(674,1028){\makebox(0,0)[r]{fit}}
\put(696,1028){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(264,162){\usebox{\plotpoint}}
\put(264,162){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(276,161){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(300,160){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(323,161){\rule[-0.175pt]{11.563pt}{0.350pt}}
\put(371,162){\rule[-0.175pt]{11.322pt}{0.350pt}}
\put(418,163){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(453,164){\rule[-0.175pt]{8.672pt}{0.350pt}}
\put(489,165){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(524,166){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(536,167){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(560,168){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(572,169){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(595,170){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(607,171){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(619,172){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(631,173){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(643,174){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(655,175){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(667,176){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(672,177){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(678,178){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(690,179){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(696,180){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(702,181){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(708,182){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(714,183){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(720,184){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(726,185){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(732,186){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(738,187){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(743,188){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(749,189){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(753,190){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(757,191){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(761,192){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(765,193){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(769,194){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(773,195){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(777,196){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(781,197){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(785,198){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(789,199){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(793,200){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(797,201){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(800,202){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(803,203){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(806,204){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(809,205){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(811,206){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(814,207){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(817,208){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(820,209){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(822,210){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(824,211){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(827,212){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(829,213){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(832,214){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(834,215){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(836,216){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(839,217){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(841,218){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(844,219){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(846,220){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(848,221){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(851,222){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(853,223){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(856,224){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(858,225){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(860,226){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(862,227){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(864,228){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(866,229){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(868,230){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(870,231){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(872,232){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(874,233){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(876,234){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(878,235){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(880,236){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(881,237){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(883,238){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(884,239){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(886,240){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(887,241){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(889,242){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(890,243){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(892,244){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(894,245){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(895,246){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(897,247){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(898,248){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(900,249){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(901,250){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(903,251){\usebox{\plotpoint}}
\put(904,252){\usebox{\plotpoint}}
\put(905,253){\usebox{\plotpoint}}
\put(906,254){\usebox{\plotpoint}}
\put(908,255){\usebox{\plotpoint}}
\put(909,256){\usebox{\plotpoint}}
\put(910,257){\usebox{\plotpoint}}
\put(912,258){\usebox{\plotpoint}}
\put(913,259){\usebox{\plotpoint}}
\put(914,260){\usebox{\plotpoint}}
\put(916,261){\usebox{\plotpoint}}
\put(917,262){\usebox{\plotpoint}}
\put(918,263){\usebox{\plotpoint}}
\put(920,264){\usebox{\plotpoint}}
\put(921,265){\usebox{\plotpoint}}
\put(922,266){\usebox{\plotpoint}}
\put(924,267){\usebox{\plotpoint}}
\put(925,268){\usebox{\plotpoint}}
\put(926,269){\usebox{\plotpoint}}
\put(928,270){\usebox{\plotpoint}}
\put(929,271){\usebox{\plotpoint}}
\put(930,272){\usebox{\plotpoint}}
\put(931,273){\usebox{\plotpoint}}
\put(933,274){\usebox{\plotpoint}}
\put(934,275){\usebox{\plotpoint}}
\put(935,276){\usebox{\plotpoint}}
\put(936,277){\usebox{\plotpoint}}
\put(937,278){\usebox{\plotpoint}}
\put(939,279){\usebox{\plotpoint}}
\put(940,280){\usebox{\plotpoint}}
\put(941,281){\usebox{\plotpoint}}
\put(942,282){\usebox{\plotpoint}}
\put(943,283){\usebox{\plotpoint}}
\put(944,284){\usebox{\plotpoint}}
\put(945,285){\usebox{\plotpoint}}
\put(946,286){\usebox{\plotpoint}}
\put(947,287){\usebox{\plotpoint}}
\put(948,288){\usebox{\plotpoint}}
\put(949,289){\usebox{\plotpoint}}
\put(950,290){\usebox{\plotpoint}}
\put(951,290){\usebox{\plotpoint}}
\put(952,291){\usebox{\plotpoint}}
\put(953,292){\usebox{\plotpoint}}
\put(954,293){\usebox{\plotpoint}}
\put(955,294){\usebox{\plotpoint}}
\put(956,295){\usebox{\plotpoint}}
\put(957,296){\usebox{\plotpoint}}
\put(958,297){\usebox{\plotpoint}}
\put(959,298){\usebox{\plotpoint}}
\put(960,299){\usebox{\plotpoint}}
\put(961,300){\usebox{\plotpoint}}
\put(962,302){\usebox{\plotpoint}}
\put(963,303){\usebox{\plotpoint}}
\put(964,304){\usebox{\plotpoint}}
\put(965,305){\usebox{\plotpoint}}
\put(966,306){\usebox{\plotpoint}}
\put(967,307){\usebox{\plotpoint}}
\put(968,308){\usebox{\plotpoint}}
\put(969,309){\usebox{\plotpoint}}
\put(970,310){\usebox{\plotpoint}}
\put(971,311){\usebox{\plotpoint}}
\put(972,312){\usebox{\plotpoint}}
\put(973,313){\usebox{\plotpoint}}
\put(974,315){\usebox{\plotpoint}}
\put(975,316){\usebox{\plotpoint}}
\put(976,317){\usebox{\plotpoint}}
\put(977,318){\usebox{\plotpoint}}
\put(978,319){\usebox{\plotpoint}}
\put(979,320){\usebox{\plotpoint}}
\put(980,321){\usebox{\plotpoint}}
\put(981,323){\usebox{\plotpoint}}
\put(982,324){\usebox{\plotpoint}}
\put(983,325){\usebox{\plotpoint}}
\put(984,326){\usebox{\plotpoint}}
\put(985,327){\usebox{\plotpoint}}
\put(986,328){\usebox{\plotpoint}}
\put(987,330){\usebox{\plotpoint}}
\put(988,331){\usebox{\plotpoint}}
\put(989,332){\usebox{\plotpoint}}
\put(990,334){\usebox{\plotpoint}}
\put(991,335){\usebox{\plotpoint}}
\put(992,336){\usebox{\plotpoint}}
\put(993,337){\usebox{\plotpoint}}
\put(994,339){\usebox{\plotpoint}}
\put(995,340){\usebox{\plotpoint}}
\put(996,341){\usebox{\plotpoint}}
\put(997,342){\usebox{\plotpoint}}
\put(998,344){\usebox{\plotpoint}}
\put(999,345){\usebox{\plotpoint}}
\put(1000,346){\usebox{\plotpoint}}
\put(1001,347){\usebox{\plotpoint}}
\put(1002,349){\usebox{\plotpoint}}
\put(1003,350){\usebox{\plotpoint}}
\put(1004,351){\usebox{\plotpoint}}
\put(1005,352){\usebox{\plotpoint}}
\put(1006,354){\usebox{\plotpoint}}
\put(1007,355){\usebox{\plotpoint}}
\put(1008,356){\usebox{\plotpoint}}
\put(1009,357){\usebox{\plotpoint}}
\put(1010,359){\usebox{\plotpoint}}
\put(1011,360){\usebox{\plotpoint}}
\put(1012,361){\usebox{\plotpoint}}
\put(1013,363){\usebox{\plotpoint}}
\put(1014,364){\usebox{\plotpoint}}
\put(1015,366){\usebox{\plotpoint}}
\put(1016,367){\usebox{\plotpoint}}
\put(1017,368){\usebox{\plotpoint}}
\put(1018,370){\usebox{\plotpoint}}
\put(1019,371){\usebox{\plotpoint}}
\put(1020,373){\usebox{\plotpoint}}
\put(1021,374){\usebox{\plotpoint}}
\put(1022,375){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1023,377){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1024,379){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1025,380){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1026,382){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1027,384){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1028,385){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1029,387){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1030,389){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1031,390){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1032,392){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1033,393){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1034,395){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1035,397){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1036,398){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1037,400){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1038,401){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1039,403){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1040,404){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1041,406){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1042,407){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1043,409){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1044,410){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1045,412){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1046,413){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1047,415){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1048,416){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1049,418){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1050,420){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1051,421){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1052,423){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1053,425){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1054,426){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1055,428){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1056,430){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1057,431){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1058,433){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1059,435){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1060,437){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1061,439){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1062,440){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1063,442){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1064,444){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1065,446){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1066,447){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1067,449){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1068,451){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1069,453){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1070,454){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1071,456){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1072,458){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1073,460){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1074,461){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1075,463){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1076,465){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1077,467){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1078,468){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1079,470){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1080,472){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1081,474){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1082,475){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1083,477){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1084,479){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1085,481){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1086,483){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1087,485){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1088,486){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1089,488){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1090,490){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1091,492){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1092,494){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1093,496){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1094,497){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1095,499){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1096,501){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1097,503){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1098,505){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1099,507){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1100,509){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1101,511){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1102,513){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1103,515){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1104,517){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1105,519){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(1106,521){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(1107,523){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(1108,525){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(1109,527){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(1110,529){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(1111,532){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(1112,534){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(1113,536){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(1114,538){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(1115,540){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(1116,543){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1117,545){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1118,547){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1119,549){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1120,551){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1121,553){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1122,555){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1123,557){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1124,559){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1125,561){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1126,563){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1127,565){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1128,567){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1129,569){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1130,571){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1131,573){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1132,575){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1133,577){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1134,579){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1135,581){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1136,583){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1137,585){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1138,587){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1139,589){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1140,591){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1141,594){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1142,596){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1143,598){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1144,600){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1145,602){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1146,605){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1147,607){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1148,609){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1149,611){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1150,613){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1151,615){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1152,618){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1153,620){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1154,622){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1155,624){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1156,626){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1157,628){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1158,631){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1159,633){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1160,635){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1161,637){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1162,639){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1163,641){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1164,644){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1165,646){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1166,648){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1167,650){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1168,653){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1169,655){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1170,657){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1171,659){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1172,662){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1173,664){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1174,666){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1175,668){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1176,671){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1177,673){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1178,676){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1179,678){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1180,681){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1181,683){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1182,686){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1183,688){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1184,691){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1185,693){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1186,696){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1187,699){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1188,701){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1189,703){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1190,706){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1191,708){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1192,711){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1193,713){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1194,715){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1195,718){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1196,720){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1197,723){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1198,725){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1199,728){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1200,730){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1201,732){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1202,735){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1203,737){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1204,740){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1205,742){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1206,744){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1207,747){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1208,749){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1209,752){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1210,754){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1211,757){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1212,759){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1213,762){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1214,764){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1215,767){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1216,769){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1217,772){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1218,774){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1219,777){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1220,779){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1221,782){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1222,784){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1223,787){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1224,789){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1225,792){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1226,794){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1227,797){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1228,799){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1229,802){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1230,804){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1231,807){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1232,809){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1233,812){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1234,814){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1235,817){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1236,819){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1237,822){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1238,825){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1239,827){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1240,830){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1241,833){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1242,835){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1243,838){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1244,841){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1245,843){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1246,846){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1247,849){\rule[-0.175pt]{0.350pt}{0.701pt}}
\put(1248,851){\rule[-0.175pt]{0.350pt}{0.701pt}}
\put(1249,854){\rule[-0.175pt]{0.350pt}{0.701pt}}
\put(1250,857){\rule[-0.175pt]{0.350pt}{0.701pt}}
\put(1251,860){\rule[-0.175pt]{0.350pt}{0.701pt}}
\put(1252,863){\rule[-0.175pt]{0.350pt}{0.701pt}}
\put(1253,866){\rule[-0.175pt]{0.350pt}{0.701pt}}
\put(1254,869){\rule[-0.175pt]{0.350pt}{0.701pt}}
\put(1255,872){\rule[-0.175pt]{0.350pt}{0.701pt}}
\put(1256,875){\rule[-0.175pt]{0.350pt}{0.701pt}}
\put(1257,878){\rule[-0.175pt]{0.350pt}{0.701pt}}
\put(1258,881){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1259,883){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1260,886){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1261,889){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1262,892){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1263,894){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1264,897){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1265,900){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1266,903){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1267,905){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1268,908){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1269,911){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1270,914){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1271,916){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1272,919){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1273,922){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1274,925){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1275,927){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1276,930){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1277,933){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1278,936){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1279,938){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1280,941){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1281,944){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1282,947){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1283,949){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1284,952){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1285,955){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1286,958){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1287,961){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1288,963){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1289,966){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1290,969){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1291,972){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1292,975){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1293,978){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1294,980){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1295,983){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1296,986){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1297,989){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1298,992){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1299,995){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1300,998){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1301,1001){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1302,1004){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1303,1007){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1304,1010){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1305,1013){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1306,1016){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1307,1018){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1308,1021){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1309,1024){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1310,1027){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1311,1030){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1312,1033){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1313,1036){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1314,1039){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1315,1042){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1316,1045){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1317,1048){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1318,1050){\rule[-0.175pt]{0.350pt}{0.767pt}}
\put(1319,1054){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1320,1057){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1321,1060){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1322,1063){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1323,1066){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1324,1070){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1325,1073){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1326,1076){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1327,1079){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1328,1082){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1329,1085){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1330,1088){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1331,1091){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1332,1094){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1333,1097){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1334,1100){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1335,1103){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1336,1105){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1337,1108){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1338,1111){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1339,1114){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1340,1117){\rule[-0.175pt]{0.350pt}{0.682pt}}
\put(1341,1120){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1342,1122){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1343,1125){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1344,1128){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1345,1131){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1346,1134){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1347,1137){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1348,1140){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1349,1143){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1350,1146){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1351,1149){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1352,1152){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(1353,1154){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1354,1157){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1355,1160){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1356,1163){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1357,1166){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1358,1169){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1359,1172){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1360,1174){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1361,1177){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1362,1180){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1363,1183){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1364,1186){\rule[-0.175pt]{0.350pt}{0.682pt}}
\put(1365,1189){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1366,1191){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1367,1194){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1368,1197){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1369,1200){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1370,1203){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1371,1206){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1372,1208){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1373,1211){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1374,1214){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1375,1217){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1376,1220){\rule[-0.175pt]{0.350pt}{0.682pt}}
\put(1377,1223){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1378,1225){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1379,1228){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1380,1231){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1381,1234){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1382,1236){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1383,1239){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1384,1242){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1385,1245){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1386,1247){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1387,1250){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1388,1253){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1389,1256){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1390,1259){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1391,1262){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1392,1265){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1393,1268){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1394,1271){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1395,1275){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1396,1278){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1397,1281){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1398,1284){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1399,1287){\rule[-0.175pt]{0.350pt}{0.766pt}}
\put(1400,1290){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1401,1294){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1402,1297){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1403,1300){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1404,1303){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1405,1306){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1406,1309){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1407,1312){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1408,1315){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1409,1318){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1410,1321){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1411,1324){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1412,1327){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(1413,1330){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(1414,1333){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(1415,1337){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(1416,1340){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(1417,1344){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(1418,1347){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(1419,1350){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(1420,1354){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(1421,1357){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(1422,1361){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(1423,1364){\rule[-0.175pt]{0.350pt}{0.823pt}}
\put(1424,1367){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(1425,1371){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(1426,1375){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(1427,1378){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(1428,1382){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(1429,1385){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(674,983){\makebox(0,0)[r]{$L=\ \ 4$}}
\put(718,983){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(836,214){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(850,220){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(850,220){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(850,220){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(850,220){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(850,220){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(850,220){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(855,223){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(862,226){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(873,231){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(876,233){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(888,240){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(901,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(913,257){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(926,267){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(937,277){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(950,288){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(831,212){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(862,226){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(674,938){\makebox(0,0)[r]{$L=\ \ 6$}}
\put(718,938){\makebox(0,0){$+$}}
\put(639,174){\makebox(0,0){$+$}}
\put(666,176){\makebox(0,0){$+$}}
\put(683,178){\makebox(0,0){$+$}}
\put(747,189){\makebox(0,0){$+$}}
\put(772,195){\makebox(0,0){$+$}}
\put(799,202){\makebox(0,0){$+$}}
\put(824,210){\makebox(0,0){$+$}}
\put(850,218){\makebox(0,0){$+$}}
\put(850,221){\makebox(0,0){$+$}}
\put(850,221){\makebox(0,0){$+$}}
\put(850,221){\makebox(0,0){$+$}}
\put(850,221){\makebox(0,0){$+$}}
\put(850,221){\makebox(0,0){$+$}}
\put(860,226){\makebox(0,0){$+$}}
\put(874,233){\makebox(0,0){$+$}}
\put(893,245){\makebox(0,0){$+$}}
\put(899,248){\makebox(0,0){$+$}}
\put(922,265){\makebox(0,0){$+$}}
\put(947,287){\makebox(0,0){$+$}}
\put(970,310){\makebox(0,0){$+$}}
\put(994,338){\makebox(0,0){$+$}}
\put(1016,367){\makebox(0,0){$+$}}
\put(1039,403){\makebox(0,0){$+$}}
\put(813,207){\makebox(0,0){$+$}}
\put(874,233){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(674,893){\makebox(0,0)[r]{$L=\ \ 8$}}
\put(718,893){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(518,166){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(560,168){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(587,170){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(688,179){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(728,185){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(770,194){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(808,205){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(850,223){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(850,221){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(850,221){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(850,221){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(851,221){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(851,221){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(866,229){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(887,241){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(918,263){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(927,269){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(964,304){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1003,350){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1039,402){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1077,465){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1111,532){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1148,609){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(792,200){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(887,241){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(674,848){\makebox(0,0)[r]{$L=10$}}
\put(718,848){\makebox(0,0){$\times$}}
\put(377,162){\makebox(0,0){$\times$}}
\put(436,163){\makebox(0,0){$\times$}}
\put(476,164){\makebox(0,0){$\times$}}
\put(619,172){\makebox(0,0){$\times$}}
\put(676,178){\makebox(0,0){$\times$}}
\put(736,187){\makebox(0,0){$\times$}}
\put(791,200){\makebox(0,0){$\times$}}
\put(850,208){\makebox(0,0){$\times$}}
\put(850,223){\makebox(0,0){$\times$}}
\put(850,221){\makebox(0,0){$\times$}}
\put(850,221){\makebox(0,0){$\times$}}
\put(851,221){\makebox(0,0){$\times$}}
\put(851,222){\makebox(0,0){$\times$}}
\put(873,232){\makebox(0,0){$\times$}}
\put(903,251){\makebox(0,0){$\times$}}
\put(947,287){\makebox(0,0){$\times$}}
\put(960,300){\makebox(0,0){$\times$}}
\put(1012,361){\makebox(0,0){$\times$}}
\put(1068,453){\makebox(0,0){$\times$}}
\put(1119,546){\makebox(0,0){$\times$}}
\put(1173,666){\makebox(0,0){$\times$}}
\put(1222,785){\makebox(0,0){$\times$}}
\put(1274,925){\makebox(0,0){$\times$}}
\put(768,193){\makebox(0,0){$\times$}}
\put(903,251){\makebox(0,0){$\times$}}
\put(674,803){\makebox(0,0)[r]{$L=12$}}
\put(718,803){\makebox(0,0){$\triangle$}}
\put(298,161){\makebox(0,0){$\triangle$}}
\put(350,161){\makebox(0,0){$\triangle$}}
\put(542,167){\makebox(0,0){$\triangle$}}
\put(617,172){\makebox(0,0){$\triangle$}}
\put(698,180){\makebox(0,0){$\triangle$}}
\put(771,194){\makebox(0,0){$\triangle$}}
\put(849,222){\makebox(0,0){$\triangle$}}
\put(851,223){\makebox(0,0){$\triangle$}}
\put(851,222){\makebox(0,0){$\triangle$}}
\put(881,236){\makebox(0,0){$\triangle$}}
\put(921,266){\makebox(0,0){$\triangle$}}
\put(997,335){\makebox(0,0){$\triangle$}}
\put(1067,454){\makebox(0,0){$\triangle$}}
\put(1141,595){\makebox(0,0){$\triangle$}}
\put(1208,754){\makebox(0,0){$\triangle$}}
\put(1280,937){\makebox(0,0){$\triangle$}}
\put(1346,1136){\makebox(0,0){$\triangle$}}
\put(1416,1340){\makebox(0,0){$\triangle$}}
\put(741,187){\makebox(0,0){$\triangle$}}
\put(980,325){\makebox(0,0){$\triangle$}}
\put(921,262){\makebox(0,0){$\triangle$}}
\end{picture}


==> O2ScalingPlot.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1499)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,363){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,363){\makebox(0,0)[r]{1}}
\put(1416,363){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,567){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,567){\makebox(0,0)[r]{2}}
\put(1416,567){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,772){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,772){\makebox(0,0)[r]{3}}
\put(1416,772){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,977){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,977){\makebox(0,0)[r]{4}}
\put(1416,977){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1181){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1181){\makebox(0,0)[r]{5}}
\put(1416,1181){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1386){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1386){\makebox(0,0)[r]{6}}
\put(1416,1386){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-1}}
\put(264,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){-0.8}}
\put(381,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){-0.6}}
\put(498,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){-0.4}}
\put(616,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){-0.2}}
\put(733,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0}}
\put(850,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){0.2}}
\put(967,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){0.4}}
\put(1084,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){0.6}}
\put(1202,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){0.8}}
\put(1319,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1}}
\put(1436,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{295.825pt}}
\put(264,1386){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,772){\makebox(0,0)[l]{\shortstack{$\Sigma$}}}
\put(850,68){\makebox(0,0){$L^{y_T}u$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{295.825pt}}
\put(674,1079){\makebox(0,0)[r]{fit}}
\put(696,1079){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(264,185){\usebox{\plotpoint}}
\put(264,185){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(268,186){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(272,187){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(276,188){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(280,189){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(284,190){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(288,191){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(292,192){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(296,193){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(300,194){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(305,195){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(311,196){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(317,197){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(323,198){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(327,199){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(331,200){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(335,201){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(341,202){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(347,203){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(353,204){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(359,205){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(365,206){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(371,207){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(376,208){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(382,209){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(388,210){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(394,211){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(400,212){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(406,213){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(412,214){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(418,215){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(424,216){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(430,217){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(436,218){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(442,219){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(445,220){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(449,221){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(452,222){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(459,223){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(465,224){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(469,225){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(473,226){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(477,227){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(483,228){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(489,229){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(493,230){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(497,231){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(501,232){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(505,233){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(509,234){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(513,235){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(515,236){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(518,237){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(521,238){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(524,239){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(528,240){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(532,241){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(536,242){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(540,243){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(544,244){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(548,245){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(551,246){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(554,247){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(557,248){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(560,249){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(563,250){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(566,251){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(569,252){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(572,253){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(575,254){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(578,255){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(581,256){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(584,257){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(586,258){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(589,259){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(592,260){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(595,261){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(597,262){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(599,263){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(602,264){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(604,265){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(607,266){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(610,267){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(613,268){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(616,269){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(619,270){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(621,271){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(623,272){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(626,273){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(628,274){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(631,275){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(633,276){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(635,277){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(638,278){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(640,279){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(643,280){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(645,281){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(647,282){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(650,283){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(652,284){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(655,285){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(657,286){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(659,287){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(661,288){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(663,289){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(665,290){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(667,291){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(669,292){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(671,293){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(673,294){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(675,295){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(678,296){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(680,297){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(682,298){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(684,299){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(686,300){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(688,301){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(690,302){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(691,303){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(693,304){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(695,305){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(696,306){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(698,307){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(700,308){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(702,309){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(704,310){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(706,311){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(708,312){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(710,313){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(712,314){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(714,315){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(715,316){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(717,317){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(719,318){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(720,319){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(722,320){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(724,321){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(726,322){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(727,323){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(729,324){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(731,325){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(732,326){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(734,327){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(736,328){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(738,329){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(739,330){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(741,331){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(742,332){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(744,333){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(745,334){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(747,335){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(748,336){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(750,337){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(752,338){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(753,339){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(755,340){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(756,341){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(758,342){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(759,343){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(761,344){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(762,345){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(764,346){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(765,347){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(767,348){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(768,349){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(770,350){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(771,351){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(773,352){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(774,353){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(776,354){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(777,355){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(779,356){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(780,357){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(782,358){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(783,359){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(785,360){\usebox{\plotpoint}}
\put(786,361){\usebox{\plotpoint}}
\put(787,362){\usebox{\plotpoint}}
\put(788,363){\usebox{\plotpoint}}
\put(790,364){\usebox{\plotpoint}}
\put(791,365){\usebox{\plotpoint}}
\put(792,366){\usebox{\plotpoint}}
\put(794,367){\usebox{\plotpoint}}
\put(795,368){\usebox{\plotpoint}}
\put(796,369){\usebox{\plotpoint}}
\put(798,370){\usebox{\plotpoint}}
\put(799,371){\usebox{\plotpoint}}
\put(800,372){\usebox{\plotpoint}}
\put(802,373){\usebox{\plotpoint}}
\put(803,374){\usebox{\plotpoint}}
\put(804,375){\usebox{\plotpoint}}
\put(806,376){\usebox{\plotpoint}}
\put(807,377){\usebox{\plotpoint}}
\put(808,378){\usebox{\plotpoint}}
\put(810,379){\usebox{\plotpoint}}
\put(811,380){\usebox{\plotpoint}}
\put(812,381){\usebox{\plotpoint}}
\put(813,382){\usebox{\plotpoint}}
\put(814,383){\usebox{\plotpoint}}
\put(815,384){\usebox{\plotpoint}}
\put(816,385){\usebox{\plotpoint}}
\put(817,386){\usebox{\plotpoint}}
\put(818,387){\usebox{\plotpoint}}
\put(819,388){\usebox{\plotpoint}}
\put(821,389){\usebox{\plotpoint}}
\put(822,390){\usebox{\plotpoint}}
\put(823,391){\usebox{\plotpoint}}
\put(825,392){\usebox{\plotpoint}}
\put(826,393){\usebox{\plotpoint}}
\put(827,394){\usebox{\plotpoint}}
\put(829,395){\usebox{\plotpoint}}
\put(830,396){\usebox{\plotpoint}}
\put(831,397){\usebox{\plotpoint}}
\put(833,398){\usebox{\plotpoint}}
\put(834,399){\usebox{\plotpoint}}
\put(835,400){\usebox{\plotpoint}}
\put(836,401){\usebox{\plotpoint}}
\put(837,402){\usebox{\plotpoint}}
\put(838,403){\usebox{\plotpoint}}
\put(839,404){\usebox{\plotpoint}}
\put(840,405){\usebox{\plotpoint}}
\put(841,406){\usebox{\plotpoint}}
\put(842,407){\usebox{\plotpoint}}
\put(843,408){\usebox{\plotpoint}}
\put(845,409){\usebox{\plotpoint}}
\put(846,410){\usebox{\plotpoint}}
\put(847,411){\usebox{\plotpoint}}
\put(848,412){\usebox{\plotpoint}}
\put(850,413){\usebox{\plotpoint}}
\put(851,414){\usebox{\plotpoint}}
\put(852,415){\usebox{\plotpoint}}
\put(853,416){\usebox{\plotpoint}}
\put(854,417){\usebox{\plotpoint}}
\put(856,418){\usebox{\plotpoint}}
\put(857,419){\usebox{\plotpoint}}
\put(858,420){\usebox{\plotpoint}}
\put(859,421){\usebox{\plotpoint}}
\put(860,422){\usebox{\plotpoint}}
\put(861,423){\usebox{\plotpoint}}
\put(862,424){\usebox{\plotpoint}}
\put(863,425){\usebox{\plotpoint}}
\put(864,426){\usebox{\plotpoint}}
\put(865,427){\usebox{\plotpoint}}
\put(866,428){\usebox{\plotpoint}}
\put(867,429){\usebox{\plotpoint}}
\put(869,430){\usebox{\plotpoint}}
\put(870,431){\usebox{\plotpoint}}
\put(871,432){\usebox{\plotpoint}}
\put(872,433){\usebox{\plotpoint}}
\put(873,434){\usebox{\plotpoint}}
\put(874,435){\usebox{\plotpoint}}
\put(875,436){\usebox{\plotpoint}}
\put(876,437){\usebox{\plotpoint}}
\put(877,438){\usebox{\plotpoint}}
\put(878,439){\usebox{\plotpoint}}
\put(879,440){\usebox{\plotpoint}}
\put(880,441){\usebox{\plotpoint}}
\put(881,442){\usebox{\plotpoint}}
\put(882,443){\usebox{\plotpoint}}
\put(883,444){\usebox{\plotpoint}}
\put(884,445){\usebox{\plotpoint}}
\put(885,446){\usebox{\plotpoint}}
\put(886,447){\usebox{\plotpoint}}
\put(887,448){\usebox{\plotpoint}}
\put(888,449){\usebox{\plotpoint}}
\put(889,450){\usebox{\plotpoint}}
\put(890,451){\usebox{\plotpoint}}
\put(891,452){\usebox{\plotpoint}}
\put(892,453){\usebox{\plotpoint}}
\put(893,454){\usebox{\plotpoint}}
\put(894,455){\usebox{\plotpoint}}
\put(895,456){\usebox{\plotpoint}}
\put(896,457){\usebox{\plotpoint}}
\put(897,458){\usebox{\plotpoint}}
\put(898,459){\usebox{\plotpoint}}
\put(899,460){\usebox{\plotpoint}}
\put(900,461){\usebox{\plotpoint}}
\put(901,462){\usebox{\plotpoint}}
\put(902,463){\usebox{\plotpoint}}
\put(903,465){\usebox{\plotpoint}}
\put(904,466){\usebox{\plotpoint}}
\put(905,467){\usebox{\plotpoint}}
\put(906,468){\usebox{\plotpoint}}
\put(907,469){\usebox{\plotpoint}}
\put(908,470){\usebox{\plotpoint}}
\put(909,471){\usebox{\plotpoint}}
\put(910,472){\usebox{\plotpoint}}
\put(911,473){\usebox{\plotpoint}}
\put(912,474){\usebox{\plotpoint}}
\put(913,475){\usebox{\plotpoint}}
\put(914,476){\usebox{\plotpoint}}
\put(915,477){\usebox{\plotpoint}}
\put(916,478){\usebox{\plotpoint}}
\put(917,479){\usebox{\plotpoint}}
\put(918,480){\usebox{\plotpoint}}
\put(919,481){\usebox{\plotpoint}}
\put(920,482){\usebox{\plotpoint}}
\put(921,483){\usebox{\plotpoint}}
\put(922,485){\usebox{\plotpoint}}
\put(923,486){\usebox{\plotpoint}}
\put(924,487){\usebox{\plotpoint}}
\put(925,488){\usebox{\plotpoint}}
\put(926,489){\usebox{\plotpoint}}
\put(927,490){\usebox{\plotpoint}}
\put(928,492){\usebox{\plotpoint}}
\put(929,493){\usebox{\plotpoint}}
\put(930,494){\usebox{\plotpoint}}
\put(931,495){\usebox{\plotpoint}}
\put(932,496){\usebox{\plotpoint}}
\put(933,497){\usebox{\plotpoint}}
\put(934,498){\usebox{\plotpoint}}
\put(935,499){\usebox{\plotpoint}}
\put(936,500){\usebox{\plotpoint}}
\put(937,501){\usebox{\plotpoint}}
\put(938,502){\usebox{\plotpoint}}
\put(939,504){\usebox{\plotpoint}}
\put(940,505){\usebox{\plotpoint}}
\put(941,506){\usebox{\plotpoint}}
\put(942,507){\usebox{\plotpoint}}
\put(943,508){\usebox{\plotpoint}}
\put(944,509){\usebox{\plotpoint}}
\put(945,510){\usebox{\plotpoint}}
\put(946,512){\usebox{\plotpoint}}
\put(947,513){\usebox{\plotpoint}}
\put(948,514){\usebox{\plotpoint}}
\put(949,515){\usebox{\plotpoint}}
\put(950,516){\usebox{\plotpoint}}
\put(951,518){\usebox{\plotpoint}}
\put(952,519){\usebox{\plotpoint}}
\put(953,520){\usebox{\plotpoint}}
\put(954,522){\usebox{\plotpoint}}
\put(955,523){\usebox{\plotpoint}}
\put(956,524){\usebox{\plotpoint}}
\put(957,526){\usebox{\plotpoint}}
\put(958,527){\usebox{\plotpoint}}
\put(959,528){\usebox{\plotpoint}}
\put(960,530){\usebox{\plotpoint}}
\put(961,531){\usebox{\plotpoint}}
\put(962,533){\usebox{\plotpoint}}
\put(963,534){\usebox{\plotpoint}}
\put(964,535){\usebox{\plotpoint}}
\put(965,536){\usebox{\plotpoint}}
\put(966,538){\usebox{\plotpoint}}
\put(967,539){\usebox{\plotpoint}}
\put(968,540){\usebox{\plotpoint}}
\put(969,541){\usebox{\plotpoint}}
\put(970,543){\usebox{\plotpoint}}
\put(971,544){\usebox{\plotpoint}}
\put(972,545){\usebox{\plotpoint}}
\put(973,546){\usebox{\plotpoint}}
\put(974,548){\usebox{\plotpoint}}
\put(975,549){\usebox{\plotpoint}}
\put(976,550){\usebox{\plotpoint}}
\put(977,551){\usebox{\plotpoint}}
\put(978,553){\usebox{\plotpoint}}
\put(979,554){\usebox{\plotpoint}}
\put(980,555){\usebox{\plotpoint}}
\put(981,556){\usebox{\plotpoint}}
\put(982,558){\usebox{\plotpoint}}
\put(983,559){\usebox{\plotpoint}}
\put(984,560){\usebox{\plotpoint}}
\put(985,561){\usebox{\plotpoint}}
\put(986,563){\usebox{\plotpoint}}
\put(987,564){\usebox{\plotpoint}}
\put(988,565){\usebox{\plotpoint}}
\put(989,566){\usebox{\plotpoint}}
\put(990,568){\usebox{\plotpoint}}
\put(991,569){\usebox{\plotpoint}}
\put(992,570){\usebox{\plotpoint}}
\put(993,572){\usebox{\plotpoint}}
\put(994,573){\usebox{\plotpoint}}
\put(995,574){\usebox{\plotpoint}}
\put(996,576){\usebox{\plotpoint}}
\put(997,577){\usebox{\plotpoint}}
\put(998,578){\usebox{\plotpoint}}
\put(999,580){\usebox{\plotpoint}}
\put(1000,581){\usebox{\plotpoint}}
\put(1001,583){\usebox{\plotpoint}}
\put(1002,584){\usebox{\plotpoint}}
\put(1003,586){\usebox{\plotpoint}}
\put(1004,587){\usebox{\plotpoint}}
\put(1005,588){\usebox{\plotpoint}}
\put(1006,590){\usebox{\plotpoint}}
\put(1007,591){\usebox{\plotpoint}}
\put(1008,593){\usebox{\plotpoint}}
\put(1009,594){\usebox{\plotpoint}}
\put(1010,596){\usebox{\plotpoint}}
\put(1011,597){\usebox{\plotpoint}}
\put(1012,598){\usebox{\plotpoint}}
\put(1013,600){\usebox{\plotpoint}}
\put(1014,601){\usebox{\plotpoint}}
\put(1015,603){\usebox{\plotpoint}}
\put(1016,604){\usebox{\plotpoint}}
\put(1017,605){\usebox{\plotpoint}}
\put(1018,607){\usebox{\plotpoint}}
\put(1019,608){\usebox{\plotpoint}}
\put(1020,610){\usebox{\plotpoint}}
\put(1021,611){\usebox{\plotpoint}}
\put(1022,613){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1023,614){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1024,616){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1025,617){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1026,619){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1027,620){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1028,622){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1029,623){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1030,625){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1031,626){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1032,628){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1033,630){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1034,631){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1035,633){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1036,634){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1037,636){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1038,637){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1039,639){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1040,640){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1041,642){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1042,643){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1043,645){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1044,646){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1045,648){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(1046,649){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(1047,651){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(1048,652){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(1049,654){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(1050,655){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(1051,657){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(1052,659){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(1053,660){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(1054,662){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(1055,663){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(1056,665){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(1057,666){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1058,668){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1059,670){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1060,671){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1061,673){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1062,674){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1063,676){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1064,677){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1065,679){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1066,680){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1067,682){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1068,683){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1069,685){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1070,686){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1071,688){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1072,690){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1073,691){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1074,693){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1075,695){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1076,696){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1077,698){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1078,700){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1079,701){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1080,703){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1081,705){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1082,706){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1083,708){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1084,710){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1085,711){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1086,713){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1087,715){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1088,716){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1089,718){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1090,720){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1091,721){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1092,723){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1093,725){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1094,726){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1095,728){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1096,730){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1097,731){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1098,733){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1099,735){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1100,736){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1101,738){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1102,740){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1103,741){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1104,743){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1105,745){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(1106,746){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(1107,748){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(1108,750){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(1109,752){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(1110,754){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(1111,756){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(1112,758){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(1113,760){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(1114,762){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(1115,764){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(1116,766){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1117,767){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1118,769){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1119,771){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1120,773){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1121,774){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1122,776){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1123,778){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1124,780){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1125,781){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1126,783){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1127,785){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1128,787){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1129,788){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1130,790){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1131,792){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1132,794){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1133,795){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1134,797){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1135,799){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1136,801){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1137,802){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1138,804){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1139,806){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1140,808){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1141,809){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1142,811){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1143,813){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1144,815){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1145,817){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1146,819){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1147,821){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1148,823){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1149,825){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1150,827){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1151,829){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1152,831){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1153,832){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1154,834){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1155,836){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1156,838){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1157,840){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1158,841){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1159,843){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1160,845){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1161,847){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1162,849){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1163,851){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1164,852){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1165,854){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1166,856){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1167,858){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1168,860){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1169,862){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1170,864){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1171,866){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1172,868){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1173,870){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1174,872){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1175,874){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(1176,876){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(1177,878){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(1178,880){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(1179,882){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(1180,884){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(1181,886){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(1182,888){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(1183,890){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(1184,892){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(1185,894){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(1186,896){\rule[-0.175pt]{0.350pt}{0.504pt}}
\put(1187,898){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1188,901){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1189,903){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1190,905){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1191,907){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1192,909){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1193,911){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1194,913){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1195,915){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1196,917){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1197,919){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1198,921){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1199,923){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1200,925){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1201,927){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1202,929){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1203,931){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1204,933){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1205,935){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1206,937){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1207,939){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1208,941){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1209,943){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1210,945){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1211,947){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1212,949){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1213,951){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1214,953){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1215,955){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1216,957){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1217,959){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1218,961){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1219,963){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1220,965){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1221,967){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1222,969){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1223,971){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1224,974){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1225,976){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1226,978){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1227,980){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1228,982){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1229,984){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1230,986){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1231,988){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1232,990){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1233,992){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1234,994){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1235,996){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1236,999){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1237,1001){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1238,1003){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1239,1005){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1240,1007){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1241,1009){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1242,1011){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1243,1013){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1244,1015){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1245,1017){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1246,1019){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(1247,1021){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(1248,1024){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(1249,1026){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(1250,1029){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(1251,1031){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(1252,1033){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(1253,1036){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(1254,1038){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(1255,1040){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(1256,1043){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(1257,1045){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(1258,1048){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1259,1050){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1260,1052){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1261,1054){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1262,1056){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1263,1058){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1264,1060){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1265,1063){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1266,1065){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1267,1067){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1268,1069){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1269,1071){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1270,1073){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1271,1076){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1272,1078){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1273,1080){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1274,1083){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1275,1085){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1276,1087){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1277,1089){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1278,1092){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1279,1094){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1280,1096){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1281,1098){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1282,1101){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1283,1103){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1284,1105){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1285,1107){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1286,1110){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1287,1112){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1288,1114){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1289,1116){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1290,1119){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1291,1121){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1292,1123){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1293,1125){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1294,1128){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1295,1130){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1296,1132){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1297,1135){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1298,1137){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1299,1139){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1300,1142){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1301,1144){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1302,1146){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1303,1149){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1304,1151){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1305,1153){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1306,1156){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1307,1158){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1308,1160){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1309,1163){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1310,1165){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1311,1167){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1312,1170){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1313,1172){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1314,1174){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1315,1177){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1316,1179){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1317,1181){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1318,1184){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1319,1186){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1320,1189){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1321,1191){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1322,1194){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1323,1196){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1324,1199){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1325,1201){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1326,1204){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1327,1206){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1328,1209){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(1329,1211){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1330,1214){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1331,1216){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1332,1219){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1333,1221){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1334,1224){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1335,1226){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1336,1228){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1337,1231){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1338,1233){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1339,1236){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1340,1238){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(1341,1240){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1342,1243){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1343,1246){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1344,1248){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1345,1251){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1346,1253){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1347,1256){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1348,1258){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1349,1261){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1350,1263){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1351,1266){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1352,1268){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1353,1271){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1354,1273){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1355,1276){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1356,1278){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1357,1281){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1358,1283){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1359,1286){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1360,1288){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1361,1291){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1362,1293){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1363,1296){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1364,1298){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1365,1301){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(1366,1303){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(1367,1306){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(1368,1308){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(1369,1311){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(1370,1313){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(1371,1316){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(1372,1319){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(1373,1321){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(1374,1324){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(1375,1326){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(1376,1329){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(1377,1332){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(1378,1334){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(1379,1337){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(1380,1339){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(1381,1342){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(1382,1344){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(1383,1347){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(1384,1350){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(1385,1352){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(1386,1355){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(1387,1357){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(1388,1360){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(1389,1363){\rule[-0.175pt]{0.350pt}{0.693pt}}
\put(1390,1365){\rule[-0.175pt]{0.350pt}{0.693pt}}
\put(1391,1368){\rule[-0.175pt]{0.350pt}{0.693pt}}
\put(1392,1371){\rule[-0.175pt]{0.350pt}{0.693pt}}
\put(1393,1374){\rule[-0.175pt]{0.350pt}{0.693pt}}
\put(1394,1377){\rule[-0.175pt]{0.350pt}{0.693pt}}
\put(1395,1380){\rule[-0.175pt]{0.350pt}{0.693pt}}
\put(1396,1383){\rule[-0.175pt]{0.350pt}{0.693pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(674,1034){\makebox(0,0)[r]{$L=\ \ 4$}}
\put(718,1034){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(756,336){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(817,380){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(845,404){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(849,408){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(849,407){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(849,407){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(849,407){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(849,407){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(859,416){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(877,433){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(674,989){\makebox(0,0)[r]{$L=\ \ 6$}}
\put(718,989){\makebox(0,0){$+$}}
\put(616,269){\makebox(0,0){$+$}}
\put(677,296){\makebox(0,0){$+$}}
\put(721,319){\makebox(0,0){$+$}}
\put(789,364){\makebox(0,0){$+$}}
\put(841,405){\makebox(0,0){$+$}}
\put(849,413){\makebox(0,0){$+$}}
\put(849,410){\makebox(0,0){$+$}}
\put(849,411){\makebox(0,0){$+$}}
\put(849,411){\makebox(0,0){$+$}}
\put(849,411){\makebox(0,0){$+$}}
\put(858,419){\makebox(0,0){$+$}}
\put(866,428){\makebox(0,0){$+$}}
\put(900,461){\makebox(0,0){$+$}}
\put(975,549){\makebox(0,0){$+$}}
\put(1017,606){\makebox(0,0){$+$}}
\put(1074,693){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(674,944){\makebox(0,0)[r]{$L=\ \ 8$}}
\put(718,944){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(491,230){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(585,257){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(652,284){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(757,342){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(836,401){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(848,415){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(848,409){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(848,411){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(848,411){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(848,411){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(862,423){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(875,436){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(926,490){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1043,644){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1106,747){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1194,912){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(674,899){\makebox(0,0)[r]{$L=10$}}
\put(718,899){\makebox(0,0){$\times$}}
\put(349,203){\makebox(0,0){$\times$}}
\put(480,227){\makebox(0,0){$\times$}}
\put(574,254){\makebox(0,0){$\times$}}
\put(720,318){\makebox(0,0){$\times$}}
\put(830,397){\makebox(0,0){$\times$}}
\put(847,416){\makebox(0,0){$\times$}}
\put(847,411){\makebox(0,0){$\times$}}
\put(847,409){\makebox(0,0){$\times$}}
\put(847,409){\makebox(0,0){$\times$}}
\put(847,410){\makebox(0,0){$\times$}}
\put(866,428){\makebox(0,0){$\times$}}
\put(884,445){\makebox(0,0){$\times$}}
\put(957,526){\makebox(0,0){$\times$}}
\put(1119,768){\makebox(0,0){$\times$}}
\put(1207,940){\makebox(0,0){$\times$}}
\put(1329,1212){\makebox(0,0){$\times$}}
\put(674,854){\makebox(0,0)[r]{$L=12$}}
\put(718,854){\makebox(0,0){$\triangle$}}
\put(367,206){\makebox(0,0){$\triangle$}}
\put(487,230){\makebox(0,0){$\triangle$}}
\put(611,267){\makebox(0,0){$\triangle$}}
\put(728,323){\makebox(0,0){$\triangle$}}
\put(851,413){\makebox(0,0){$\triangle$}}
\put(851,413){\makebox(0,0){$\triangle$}}
\put(966,537){\makebox(0,0){$\triangle$}}
\put(1088,718){\makebox(0,0){$\triangle$}}
\put(1203,929){\makebox(0,0){$\triangle$}}
\put(1320,1189){\makebox(0,0){$\triangle$}}
\end{picture}


==> O3ScalingPlot.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1499)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,404){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,404){\makebox(0,0)[r]{0.5}}
\put(1416,404){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,649){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,649){\makebox(0,0)[r]{1}}
\put(1416,649){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,895){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,895){\makebox(0,0)[r]{1.5}}
\put(1416,895){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1140){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1140){\makebox(0,0)[r]{2}}
\put(1416,1140){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1386){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1386){\makebox(0,0)[r]{2.5}}
\put(1416,1386){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-0.3}}
\put(264,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(410,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(410,113){\makebox(0,0){-0.25}}
\put(410,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){-0.2}}
\put(557,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(703,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(703,113){\makebox(0,0){-0.15}}
\put(703,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){-0.1}}
\put(850,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(996,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(996,113){\makebox(0,0){-0.05}}
\put(996,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){0}}
\put(1143,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1289,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1289,113){\makebox(0,0){0.05}}
\put(1289,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){0.1}}
\put(1436,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{295.825pt}}
\put(264,1386){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,772){\makebox(0,0)[l]{\shortstack{$\Sigma$}}}
\put(850,68){\makebox(0,0){$L^{y_T}u$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{295.825pt}}
\put(1143,895){\makebox(0,0)[r]{fit}}
\put(1165,895){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(264,761){\usebox{\plotpoint}}
\put(264,761){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(267,762){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(270,763){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(273,764){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(276,765){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(279,766){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(282,767){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(285,768){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(288,769){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(292,770){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(296,771){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(300,772){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(302,773){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(305,774){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(308,775){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(311,776){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(314,777){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(317,778){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(320,779){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(323,780){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(326,781){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(329,782){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(332,783){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(335,784){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(338,785){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(341,786){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(344,787){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(347,788){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(350,789){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(353,790){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(356,791){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(359,792){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(362,793){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(365,794){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(368,795){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(371,796){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(373,797){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(375,798){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(377,799){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(379,800){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(382,801){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(385,802){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(388,803){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(391,804){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(394,805){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(397,806){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(400,807){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(403,808){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(406,809){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(409,810){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(412,811){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(415,812){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(418,813){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(421,814){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(424,815){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(427,816){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(430,817){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(433,818){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(436,819){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(439,820){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(442,821){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(444,822){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(447,823){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(450,824){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(453,825){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(456,826){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(459,827){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(462,828){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(465,829){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(468,830){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(471,831){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(474,832){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(477,833){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(479,834){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(481,835){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(484,836){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(486,837){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(488,838){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(492,839){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(495,840){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(498,841){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(501,842){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(504,843){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(507,844){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(510,845){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(513,846){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(515,847){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(518,848){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(521,849){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(524,850){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(527,851){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(530,852){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(533,853){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(536,854){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(538,855){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(540,856){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(543,857){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(545,858){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(548,859){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(551,860){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(554,861){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(557,862){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(560,863){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(563,864){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(566,865){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(569,866){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(572,867){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(575,868){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(578,869){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(581,870){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(584,871){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(586,872){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(588,873){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(590,874){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(592,875){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(595,876){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(598,877){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(601,878){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(604,879){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(607,880){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(610,881){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(613,882){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(616,883){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(619,884){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(622,885){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(625,886){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(628,887){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(631,888){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(633,889){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(635,890){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(638,891){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(640,892){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(643,893){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(646,894){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(649,895){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(652,896){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(655,897){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(658,898){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(661,899){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(664,900){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(667,901){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(669,902){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(671,903){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(673,904){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(675,905){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(678,906){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(681,907){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(684,908){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(687,909){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(690,910){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(692,911){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(694,912){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(697,913){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(699,914){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(702,915){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(705,916){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(708,917){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(711,918){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(714,919){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(717,920){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(720,921){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(723,922){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(726,923){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(728,924){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(730,925){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(733,926){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(735,927){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(738,928){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(740,929){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(743,930){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(746,931){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(749,932){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(751,933){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(753,934){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(756,935){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(758,936){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(761,937){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(764,938){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(767,939){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(770,940){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(773,941){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(775,942){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(777,943){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(780,944){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(782,945){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(785,946){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(788,947){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(791,948){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(794,949){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(797,950){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(799,951){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(801,952){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(804,953){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(806,954){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(809,955){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(811,956){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(814,957){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(817,958){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(820,959){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(822,960){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(824,961){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(827,962){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(829,963){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(832,964){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(835,965){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(838,966){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(841,967){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(844,968){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(846,969){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(848,970){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(851,971){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(853,972){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(856,973){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(859,974){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(862,975){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(865,976){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(868,977){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(870,978){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(872,979){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(875,980){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(877,981){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(880,982){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(882,983){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(884,984){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(886,985){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(888,986){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(891,987){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(894,988){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(897,989){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(900,990){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(903,991){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(905,992){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(907,993){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(910,994){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(912,995){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(915,996){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(918,997){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(921,998){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(924,999){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(927,1000){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(929,1001){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(931,1002){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(934,1003){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(936,1004){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(939,1005){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(941,1006){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(943,1007){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(946,1008){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(948,1009){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(951,1010){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(953,1011){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(956,1012){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(959,1013){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(962,1014){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(964,1015){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(966,1016){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(969,1017){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(971,1018){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(974,1019){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(976,1020){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(978,1021){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(981,1022){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(983,1023){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(986,1024){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(988,1025){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(990,1026){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(993,1027){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(995,1028){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(998,1029){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1001,1030){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1004,1031){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1007,1032){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1010,1033){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1012,1034){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1014,1035){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1017,1036){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1019,1037){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1022,1038){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1024,1039){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1026,1040){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1028,1041){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1030,1042){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1032,1043){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1035,1044){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1037,1045){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1040,1046){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1042,1047){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1045,1048){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1048,1049){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1051,1050){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1054,1051){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1057,1052){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1059,1053){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1061,1054){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1064,1055){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1066,1056){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1069,1057){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1071,1058){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1073,1059){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1076,1060){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1078,1061){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1081,1062){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1083,1063){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1085,1064){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1088,1065){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1090,1066){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1093,1067){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1095,1068){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1097,1069){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1100,1070){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1102,1071){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1105,1072){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1107,1073){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1110,1074){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1113,1075){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1116,1076){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1118,1077){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1120,1078){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1123,1079){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1125,1080){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1128,1081){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1130,1082){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1132,1083){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1135,1084){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1137,1085){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1140,1086){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1142,1087){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1144,1088){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1147,1089){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1149,1090){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1152,1091){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1154,1092){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1156,1093){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1159,1094){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1161,1095){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1164,1096){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1166,1097){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1168,1098){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1171,1099){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1173,1100){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1176,1101){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1178,1102){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1180,1103){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1182,1104){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1184,1105){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1186,1106){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1189,1107){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1191,1108){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1194,1109){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1196,1110){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1199,1111){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1201,1112){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1203,1113){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1206,1114){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1208,1115){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1211,1116){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1214,1117){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1217,1118){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1220,1119){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1223,1120){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1225,1121){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1227,1122){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1230,1123){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1232,1124){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1235,1125){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1237,1126){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1239,1127){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1242,1128){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1244,1129){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1247,1130){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1249,1131){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1251,1132){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1253,1133){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1255,1134){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1257,1135){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1260,1136){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1262,1137){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1265,1138){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1267,1139){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1270,1140){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1272,1141){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1274,1142){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1277,1143){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1279,1144){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1282,1145){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1284,1146){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1286,1147){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1289,1148){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1291,1149){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1294,1150){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1296,1151){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1298,1152){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1300,1153){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1302,1154){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1304,1155){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1306,1156){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1308,1157){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1310,1158){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1313,1159){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1315,1160){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1318,1161){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1320,1162){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1322,1163){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1324,1164){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1326,1165){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1328,1166){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1331,1167){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1333,1168){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1336,1169){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1338,1170){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1341,1171){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1343,1172){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1345,1173){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1348,1174){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1350,1175){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1353,1176){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1355,1177){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1357,1178){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1360,1179){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1362,1180){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1365,1181){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1367,1182){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1369,1183){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1372,1184){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1374,1185){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1377,1186){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1379,1187){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1381,1188){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1384,1189){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1386,1190){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1389,1191){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1391,1192){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1393,1193){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1395,1194){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1397,1195){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1399,1196){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1402,1197){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1404,1198){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1406,1199){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1408,1200){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1410,1201){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1412,1202){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1414,1203){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1416,1204){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1419,1205){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1421,1206){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1424,1207){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1426,1208){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1428,1209){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1431,1210){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1433,1211){\rule[-0.175pt]{0.578pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(1143,850){\makebox(0,0)[r]{$L=\ \ 4$}}
\put(1187,850){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1128,1063){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1142,1069){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1156,1075){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1143,805){\makebox(0,0)[r]{$L=\ \ 5$}}
\put(1187,805){\makebox(0,0){$+$}}
\put(1068,1054){\makebox(0,0){$+$}}
\put(1205,1109){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1143,760){\makebox(0,0)[r]{$L=\ \ 6$}}
\put(1187,760){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1116,1076){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1141,1087){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1166,1097){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(736,926){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1116,1080){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1046,1050){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1224,1120){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1143,715){\makebox(0,0)[r]{$L=\ \ 7$}}
\put(1187,715){\makebox(0,0){$\times$}}
\put(635,890){\makebox(0,0){$\times$}}
\put(1109,1070){\makebox(0,0){$\times$}}
\put(1022,1038){\makebox(0,0){$\times$}}
\put(1244,1133){\makebox(0,0){$\times$}}
\put(1143,670){\makebox(0,0)[r]{$L=\ \ 8$}}
\put(1187,670){\makebox(0,0){$\triangle$}}
\put(1102,1071){\makebox(0,0){$\triangle$}}
\put(1139,1086){\makebox(0,0){$\triangle$}}
\put(1177,1101){\makebox(0,0){$\triangle$}}
\put(527,852){\makebox(0,0){$\triangle$}}
\put(1102,1076){\makebox(0,0){$\triangle$}}
\put(996,1025){\makebox(0,0){$\triangle$}}
\put(1265,1143){\makebox(0,0){$\triangle$}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(1143,625){\makebox(0,0)[r]{$L=\ \ 9$}}
\put(1187,625){\makebox(0,0){$\star$}}
\put(413,808){\makebox(0,0){$\star$}}
\put(1094,1065){\makebox(0,0){$\star$}}
\put(969,1022){\makebox(0,0){$\star$}}
\put(1288,1180){\makebox(0,0){$\star$}}
\put(1165,625){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(1165,615){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1231,615){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(413,798){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(403,798){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(403,819){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1094,1047){\rule[-0.175pt]{0.350pt}{8.672pt}}
\put(1084,1047){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1084,1083){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(969,1008){\rule[-0.175pt]{0.350pt}{6.745pt}}
\put(959,1008){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(959,1036){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1288,1162){\rule[-0.175pt]{0.350pt}{8.672pt}}
\put(1278,1162){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1278,1198){\rule[-0.175pt]{4.818pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(1143,580){\makebox(0,0)[r]{$L=10$}}
\put(1187,580){\circle{12}}
\put(1086,1062){\circle{12}}
\put(1138,1083){\circle{12}}
\put(1191,1107){\circle{12}}
\put(293,782){\circle{12}}
\put(1086,1071){\circle{12}}
\put(941,989){\circle{12}}
\put(1311,1181){\circle{12}}
\put(1165,580){\rule[-0.350pt]{15.899pt}{0.700pt}}
\put(1165,570){\rule[-0.350pt]{0.700pt}{4.818pt}}
\put(1231,570){\rule[-0.350pt]{0.700pt}{4.818pt}}
\put(1086,1060){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1076,1060){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1076,1064){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1138,1082){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1128,1082){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1128,1085){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1191,1105){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1181,1105){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1181,1109){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(293,760){\rule[-0.350pt]{0.700pt}{10.600pt}}
\put(283,760){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(283,804){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1086,1055){\rule[-0.350pt]{0.700pt}{7.468pt}}
\put(1076,1055){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1076,1086){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(941,966){\rule[-0.350pt]{0.700pt}{10.840pt}}
\put(931,966){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(931,1011){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1311,1156){\rule[-0.350pt]{0.700pt}{11.804pt}}
\put(1301,1156){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1301,1205){\rule[-0.350pt]{4.818pt}{0.700pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1143,535){\makebox(0,0)[r]{$L=12$}}
\put(1187,535){\circle{18}}
\put(1069,1062){\circle{18}}
\put(1137,1082){\circle{18}}
\put(1205,1116){\circle{18}}
\put(1165,535){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(1165,525){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1231,525){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1069,1058){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1059,1058){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(1059,1066){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(1137,1079){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1127,1079){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(1127,1085){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(1205,1113){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1195,1113){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(1195,1119){\rule[-0.500pt]{4.818pt}{1.000pt}}
\end{picture}

